Robust Design Optimization with Limited Data for Char Combustion

This work presents a robust design optimization approach for a char combustion process in a limited-data setting, where simulations of the fluid-solid coupled system are computationally expensive. We integrate a polynomial dimensional decomposition (PDD) surrogate model into the design optimization and induce computational efficiency in three key areas. First, we transform the input random variables to have fixed probability measures, which eliminates the need to recalculate the PDD's basis functions associated with these probability quantities. Second, using the limited data available from a physics-based high-fidelity solver, we estimate the PDD coefficients via sparsity-promoting diffeomorphic modulation under observable response preserving homotopy regression. Third, we propose a single-pass surrogate model training that avoids the need to generate new training data and update the PDD coefficients during the derivative-free optimization. The results provide insights for optimizing process parameters to ensure consistently high energy production from char combustion.

==> Pareto_0.2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=0.8\linewidth,
height=0.3\linewidth,
at={(0\fheight,0\fheight)},
scale only axis,
axis line style={gainsboro229},
legend columns=2,
legend cell align={left},
% legend style={draw opacity=1, text opacity=1, draw=lightgray204, /tikz/column 2/.style={column sep=5pt}, {at={(0.45, -0.4)},anchor=south}},
legend style={draw opacity=1, text opacity=1, draw=lightgray204, /tikz/column 2/.style={column sep=5pt}, {at={(rel axis cs:0.028, 0.016)}, anchor=south west}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
% title={Optimum solutions},
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle \Exp[X_2]\)},
xmajorgrids,
xmin=0.5, xmax=1.1,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{\(\displaystyle \Exp[X_3]\)},
ymajorgrids,
ymin=0.0004, ymax=0.0009,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, dashed, mark=*, mark size=2, mark options={solid}]
% table {%
% 0.625 0.00082
% 0.65357421875 0.000819375
% 0.8353125 0.00082
% 0.9178125 0.000685
% 1.025 0.0005
% };
table {%
0.625 0.000824999999999999
0.625 0.000824999999999999
0.815654296875 0.00082421875
0.969375 0.00075
1.025 0.0005
};
\addlegendentry{LASSO, 200 samples}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.75796875 0.000790000000000001
0.76828125 0.00081
0.928125 0.00077
1.025 0.0005
};
\addlegendentry{sD-MORPH, 200 samples}
\addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
table {%
0.625 0.000824999999999999
0.625 0.000824999999999999
0.8159765625 0.000828125
0.969375 0.00075
1.025 0.0005
};
\addlegendentry{LASSO, 190 samples}
\addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.708984375 0.000795000000000001
0.76119140625 0.00081125
0.934248046875 0.0007928125
1.025 0.0005
};
\addlegendentry{sD-MORPH, 190 samples}
\addplot [semithick, green01270, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.625 0.000824999999999999
0.625674438476562 0.0008230615234375
0.8146875 0.00082
0.969375 0.00075
1.025 0.0005
};
\addlegendentry{LASSO, 170 samples}
\addplot [semithick, green01270, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.708984375 0.000795000000000001
0.84369140625 0.00078625
0.928125 0.00072
1.025 0.0005
};
\addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.625 0.000824999999999999
0.625 0.00083
0.8056640625 0.0008275
0.99 0.00074
1.025 0.0005
};
\addlegendentry{LASSO, 150 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.721875 0.000805
0.7528125 0.00081
0.930703125 0.00073375
1.025 0.0005
};
\addlegendentry{sD-MORPH, 150 samples}
\end{axis}

\end{tikzpicture}


==> Pareto_150.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=\fheight,
height=0.6\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={draw opacity=1, text opacity=1, draw=lightgray204, legend pos=south west},
tick align=outside,
tick pos=left,
% title={Optimum solutions},
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle E[X_2]\)},
xmajorgrids,
xmin=0.5, xmax=1.1,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{\(\displaystyle E[X_3]\)},
ymajorgrids,
ymin=0.0004, ymax=0.001,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, dotted, mark=x, mark size=3, mark options={solid}]
table {%
0.625 0.000824999999999999
0.625 0.00083
0.8056640625 0.0008275
0.99 0.00074
1.025 0.0005
};
% \addlegendentry{LASSO}
\addplot [semithick, green01270, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.721875 0.000805
0.7528125 0.00081
0.930703125 0.00073375
1.025 0.0005
};
% \addlegendentry{sD-MORPH, $\lambda$ = 0.2}
\addplot [semithick, orange, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.708984375 0.000795000000000001
0.80542236328125 0.00077890625
0.928125 0.00076
1.025 0.0005
};
% \addlegendentry{sD-MORPH, $\lambda$ = 0.6}
\addplot [semithick, purple, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.708984375 0.000795000000000001
0.817265625 0.000765
0.928125 0.00076
1.025 0.0005
};
% \addlegendentry{sD-MORPH, $\lambda$ = 1.0}
\end{axis}

\end{tikzpicture}


==> Pareto_170.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=\fheight,
height=\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={draw opacity=1, text opacity=1, draw=lightgray204, legend pos=south west},
tick align=outside,
tick pos=left,
% title={Optimum solutions},
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle E[X_2]\)},
xmajorgrids,
xmin=0.5, xmax=1.1,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{\(\displaystyle E[X_3]\)},
ymajorgrids,
ymin=0.0004, ymax=0.001,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, dotted, mark=x, mark size=3, mark options={solid}]
table {%
0.625 0.000824999999999999
0.625674438476562 0.0008230615234375
0.8146875 0.00082
0.969375 0.00075
1.025 0.0005
};
\addlegendentry{LASSO}
\addplot [semithick, green01270, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.708984375 0.000795000000000001
0.84369140625 0.00078625
0.928125 0.00072
1.025 0.0005
};
\addlegendentry{sD-MORPH, $\lambda$ = 0.2}
\addplot [semithick, orange, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.708984375 0.000795000000000001
0.8146875 0.00078
0.92296875 0.0007375
1.025 0.0005
};
\addlegendentry{sD-MORPH, $\lambda$ = 0.6}
\addplot [semithick, purple, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.708984375 0.000795000000000001
0.7940625 0.00082
0.928125 0.00072
1.025 0.0005
};
\addlegendentry{sD-MORPH, $\lambda$ = 1.0}
\end{axis}

\end{tikzpicture}


==> Pareto_190.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=\fheight,
height=\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={draw opacity=1, text opacity=1, draw=lightgray204, legend pos=south west},
tick align=outside,
tick pos=left,
% title={Optimum solutions},
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle E[X_2]\)},
xmajorgrids,
xmin=0.5, xmax=1.1,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{\(\displaystyle E[X_3]\)},
ymajorgrids,
ymin=0.0004, ymax=0.001,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, dotted, mark=x, mark size=3, mark options={solid}]
table {%
0.625 0.000824999999999999
0.625 0.000824999999999999
0.8159765625 0.000828125
0.969375 0.00075
1.025 0.0005
};
\addlegendentry{LASSO}
\addplot [semithick, green01270, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.708984375 0.000795000000000001
0.76119140625 0.00081125
0.934248046875 0.0007928125
1.025 0.0005
};
\addlegendentry{sD-MORPH, $\lambda$ = 0.2}
\addplot [semithick, orange, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.70705078125 0.000816250000000001
0.708984375 0.000795000000000001
0.73734375 0.00081
0.934248046875 0.0007928125
1.025 0.0005
};
\addlegendentry{sD-MORPH, $\lambda$ = 0.6}
\addplot [semithick, purple, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.708984375 0.000795000000000001
0.806953125 0.000805
0.928125 0.00082
1.025 0.0005
};
\addlegendentry{sD-MORPH, $\lambda$ = 1.0}
\end{axis}

\end{tikzpicture}


==> Pareto_200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=\fheight,
height=\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={draw opacity=1, text opacity=1, draw=lightgray204, legend pos=south west},
tick align=outside,
tick pos=left,
% title={Optimum solutions},
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle E[X_2]\)},
xmajorgrids,
xmin=0.5, xmax=1.1,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{\(\displaystyle E[X_3]\)},
ymajorgrids,
ymin=0.0004, ymax=0.001,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, dotted, mark=x, mark size=3, mark options={solid}]
table {%
0.625 0.00082
0.65357421875 0.000819375
0.8353125 0.00082
0.9178125 0.000685
1.025 0.0005
};
\addlegendentry{LASSO}
\addplot [semithick, green01270, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.75796875 0.000790000000000001
0.76828125 0.00081
0.928125 0.00077
1.025 0.0005
};
\addlegendentry{sD-MORPH, $\lambda = 0.2$}
\addplot [semithick, orange, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.703828125 0.000805
0.703828125 0.000805
0.7940625 0.00082
0.930703125 0.0007875
1.025 0.0005
};
\addlegendentry{sD-MORPH, $\lambda$ = 0.6}
\addplot [semithick, purple, dotted, mark=*, mark size=3, mark options={solid}]
table {%
0.708984375 0.000795000000000001
0.708984375 0.000795000000000001
0.7940625 0.00082
0.928125 0.00082
1.025 0.0005
};
\addlegendentry{sD-MORPH, $\lambda$ = 1.0}
\end{axis}

\end{tikzpicture}


==> Reviewer_3_4.tex <==
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=0.8\linewidth,
height=0.2\linewidth,
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font = \scriptsize},
tick align=outside,
tick pos=left,
% title={Optimum solutions},
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle E[X_2]\)},
xmajorgrids,
xmin=0.7, xmax=0.9,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{\(\displaystyle E[X_3]\)},
ymajorgrids,
ymin=0.00078, ymax=0.00084,
ytick style={color=dimgray85}
]
\addplot[red,mark=*] coordinates {
    (0.825000, 0.000800)
    (0.825000, 0.000800)
    (0.794062, 0.000820)
    (0.757969, 0.000790)
    (0.757969, 0.000790)
    (0.768281, 0.000810)
    (0.768281, 0.000810)
};
\addlegendentry{Case (a)}
\addplot[blue,mark=o] coordinates {
    (0.825000, 0.000800)
    (0.835313, 0.000820)
    (0.835313, 0.000820)
    (0.819844, 0.000810)
    (0.819844, 0.000810)
    (0.819844, 0.000810)
    (0.819844, 0.000810)
    (0.819844, 0.000810)
    (0.764760, 0.000818)
    (0.764760, 0.000818)
};
\addlegendentry{Case (b)}

\node[right] at (axis cs:0.825000, 0.000800) {Initial guess};
\node[left] at (axis cs:0.768281, 0.000810) {Optimum, case (a)};
\node[left] at (axis cs:0.764760, 0.000818) {Optimum, case (b)};

\end{axis}
\end{tikzpicture}

==> flowchart_alg.tex <==
\begin{tikzpicture}[auto,
    block_1/.style = {rectangle, rounded corners, draw=black, thick,
      text width=13em, text centered, inner sep=6pt},
    block_2/.style = {rectangle, draw=black, thick,
      text width=13em, text centered, inner sep=6pt},
    block_4/.style = {rectangle, draw=black, thick,
      text width=7em, text centered, inner sep=6pt},
    decision/.style = {diamond, text centered, draw=black},
    cloud/.style = {draw, ellipse, node distance=3cm, minimum height=2em},
    line/.style = {draw, thick, -latex', shorten >=0pt},
    back group/.style = {fill = blue!10, rounded corners, draw = black!50, dashed, inner xsep = 15pt, inner ysep=10pt}]
    
    \matrix [column sep = 1cm, row sep = 0.5cm]{
    % Row 1
    & \node (l1) [block_1] {Initialization: \\set $\bd=\bd_0$, $i=1$}; 
    &  \\
    % Row 2
    & \node (l2) [block_2] {%Transform $\bX$ to $\bZ$: \\ $\bZ=\text{diag}[r_1, r_2, \ldots, r_N]\bX$ \\
    Sample $\bX$ $\sim$ $f_{\bX}(\bx;\bd)\mathrm{d}{\bx}$, obtain physics-based model input-output: $\{\bx^{(l)}, y(\bx^{(l)})\}_{l=1}^{M},\quad M<L$}; 
    &  \\
    % Row 3
    & \node (l3) [block_2] {%Generate input-output data:\\ $\{\bz^{(l)}, h(\bz^{(l)};\br)\}^{M}_{l=1},\ M<L$ \\ 
    Transform $\bX$ to $\bZ$~\eqref{eq:Z_from_X}, \\ construct $\{\bz^{(l)}, h(\bz^{(l)};\br)\}^{M}_{l=1}$}; 
    & \\
    % Row 4
    & \node (l4) [decision] {$i$ > 1?}; & 
    \node (r1) [block_2] {%Generate input-output data via PDD trained at $\br$, i.e., $\{\bz^{(l)}, h(\bz^{(l)};\br'\}^{M}_{l=1},\ M<L$ \\ \textcolor{magenta}{
    Approximate output $h(\bz^{(l)};\br')$ using PDD composed of $\bc(\br)$~\eqref{eq:h_approximation_by_prev_design}, \\ construct $\{\bz^{(l)}, \tilde{h}(\bz^{(l)};\br')\}^{M}_{l=1}$}; \\
    % Row 5
    \node (ll4) [block_4] {Compute $\bc(\br)$, \\ coefficients of \\ $h_{S,m}(\bz;\br)$}; & 
    \node (l5) [block_2] {Compute $\bc(\br')$, \\ coefficients of $h_{S,m}(\bz;\br')$};
    & \\
    % \node (l4) [block_2] {%Compute the PDD surrogate \\ via sD-MORPH \\
    % Compute $\bc(\br)$ (coefficients of PDD $h_{S,m}(\bz;\br)$ when $i = 1$) \\$\bc(\br')$ (coefficients of PDD $h_{S,m}(\bz;\br')$ when $i > 1$) by sD-MORPH~{\color{magenta}{I would add a decision box for $i=1$ at the top of this box, followed by two action boxes: (1) Yes, compute $\bc(\br)$ (2) No , compute $\bc(\br')$}} }; & 
    
    % Row 6
    & \node (l6) [block_2] {Estimate the mean~\eqref{mean} and \\ variance~\eqref{variance} of the output $h(\bz;\br)$ or $h(\bz;\br')$}; 
    & \\
    % Row 7
    & \node (l7) [block_2] {Derivative-free optimization for $\bd_{*}^{\{i\}}$, $i=i+1$}; &
    \node (r2) [decision] {Converge?}; \\
    % Row 8
    & &
    \node (r3) [cloud] {%stop \textcolor{magenta}{
    Set solution $\bd^* = \bd_{*}^{\{i\}}$}; \\ };
    
    \begin{scope}[every path/.style = line]
        \path (l1) -- (l2);
        \path (l2) -- (l3);
        \path (l3) -- (l4);
        % \path (l4) -- (l6);
        \path (l4) -| node [above, near start] {No} (ll4);
        \path (l4) -- node [right, midway] {Yes} (l5);
        \path (ll4) |- (l6);
        \path (l5) -- (l6);
        \path (l6) -- (l7);
        \path (l7) -- (r2);
        % \path (l7) -- node [above, midway] {$\br'$} (r2);
        \path (r2) -- node [right, midway] {No} (r1);
        \path (r1) -- (l4);
        \path (r2) -- node [left, near start] {Yes} (r3);
    \end{scope}

    \begin{scope}[on background layer]
        \node (bk) [back group] [fit = (l5) (ll4) (l6) (l7) (r1) (r2)] {};
    \end{scope}

    \node[above, yshift = 1.5\baselineskip, text = blue] at (r1.north) {\large Single-step process};
    
\end{tikzpicture}

==> flowchart_alg_2.tex <==
\begin{tikzpicture}[auto,
    block_1/.style = {rectangle, rounded corners, draw=black, thick,
      text width=26em, text centered, inner sep=6pt},
    block_2/.style = {rectangle, draw=black, thick,
      text width=26em, text centered, inner sep=6pt},
    block_3/.style = {rectangle, draw=black, thick,
      text width=12em, text centered},
    block_4/.style = {rectangle, draw=black, thick,
      text width=7em, text centered, inner sep=6pt},
    decision/.style = {diamond, draw=black},
    cloud/.style = {draw, ellipse, node distance=3cm, minimum height=2em},
    line/.style = {draw, thick, -latex', shorten >=0pt},
    back group/.style = {fill = blue!10, rounded corners, draw = black!50, dashed, inner xsep = 15pt, inner ysep=10pt}]

    % Row 1
    \node (l1) [block_1] {Initialization: set $\bd=\bd_0$, $i=1$};
    % Row 2
    \node (l2) [block_2, below of = l1, yshift = -1.5em] {
    Sample $\bX$ $\sim$ $f_{\bX}(\bx;\bd)\mathrm{d}{\bx}$, obtain physics-based model input-output data $\{\bx^{(l)}, y(\bx^{(l)})\}_{l=1}^{M},\quad M<L$};
    % Row 3
    \node (l3) [block_2, below of = l2, yshift = -1.5em] {
    Transform $\bX$ to $\bZ$, see~\eqref{eq:Z_from_X}, construct $\{\bz^{(l)}, h(\bz^{(l)};\br)\}^{M}_{l=1}$};
    % Row 4
    \node (l4) [decision, below of = l3, yshift = -3em] {$i$ > 1?};
    % Row 5
    \node (l5) [block_3, below of = l4, yshift = -3em] {Compute $\bc(\br')$, coefficients of $h_{S,m}(\bz;\br')$};
    \node (ll5) [block_3, below of = l4, xshift = -15em, yshift = -3em] {Compute $\bc(\br)$, coefficients of $h_{S,m}(\bz;\br)$};
    \node (r5) [block_3, below of = l4, xshift = 15em, yshift = -3em] {
    Approximate output $h(\bz^{(l)};\br')$ using PDD composed of $\bc(\br)$, see~\eqref{eq:h_approximation_by_prev_design}, construct $\{\bz^{(l)}, \tilde{h}(\bz^{(l)};\br')\}^{M}_{l=1}$};
    % Row 6
    \node (l6) [block_2, below of = l5, yshift = -3em] {Estimate the mean, see~\eqref{mean} and variance, see~\eqref{variance} of the output $h(\bz;\br)$ or $h(\bz;\br')$}; 
    % Row 7
    \node (l7) [block_2, below of = l6, xshift = -3em, yshift = -4em] {Derivative-free optimization for $\bd_{*}^{\{i\}}$, $i=i+1$};
    \node (r7) [decision, right of = l7, xshift = 15.2em, yshift = 0em] {\small Converge?};
    % Row 8
    \node (r8) [cloud, below of = r5, yshift = -11em] {
    Set solution $\bd^* = \bd_{*}^{\{i\}}$};
    
    \begin{scope}[every path/.style = line]
        \path (l1) -- (l2);
        \path (l2) -- (l3);
        \path (l3) -- (l4);
        % \path (l4) -- (l6);
        \path (l4) -| node [above, near start] {No} (ll5);
        \path (l4) -- node [right, midway] {Yes} (l5);
        \path (ll5) |- (l6);
        \path (l5) -- (l6);
        \path (l6) -- (l7);
        \path (l7) -- (r7);
        % \path (l7) -- node [above, midway] {$\br'$} (r7);
        \path (r7) -- node [right, midway] {No} (r5);
        \path (r5) |- (l4);
        \path (r7) -- node [left, near start] {Yes} (r8);
    \end{scope}

    \begin{scope}[on background layer]
        \node (bk) [back group] [fit = (l4) (l5) (ll5) (l6) (l7) (r5) (r7)] {};
    \end{scope}

    % \node[left, xshift = -1em, text = blue] at (l7.west) {\large Single-step process};
    
\end{tikzpicture}

==> flowchart_alg_3.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[auto,
    block_1/.style = {rectangle, rounded corners, draw=black, thick,
      text width=26em, text centered, inner sep=6pt},
    block_2/.style = {rectangle, draw=black, thick,
      text width=26em, text centered, inner sep=6pt},
    block_3/.style = {rectangle, draw=black, thick,
      text width=10em, text centered},
    block_4/.style = {rectangle, draw=black, thick,
      text width=17em, text centered, inner sep=6pt},
    block_5/.style = {rectangle, draw=black, thick,
      text width=22em, text centered, inner sep=6pt},
    decision/.style = {diamond, draw=black, thick},
    cloud/.style = {draw, ellipse, node distance=3cm, minimum height=2em},
    line/.style = {draw, thick, -stealth', shorten >=0pt},
    back group/.style = {fill = blue!10, rounded corners, draw = black!50, dashed, inner xsep = 15pt, inner ysep=10pt}]

    % Row 1
    \centering
    \node (l1) [block_1] {Initialization: set $\bd=\bd_0$, $i=1$};
    % Row 2
    \node (l2) [block_2, anchor = north] at ($(l1.south) + (0, -1.5em)$) {
    Sample $\bX$ $\sim$ $f_{\bX}(\bx;\bd)\mathrm{d}{\bx}$, compute physics-based model input-output data $\{\bx^{(l)}, Q(\bx^{(l)};\bd)\}_{l=1}^{M},\quad M<L_{S,N,m}$};
    % Row 3
    \node (l3) [block_2, anchor = north] at ($(l2.south) + (0, -1.5em)$) {
    Transform $\bX$ to $\bZ$, see~\eqref{eq:Z_from_X}, construct $\{\bz^{(l)}, h(\bz^{(l)};\br)\}^{M}_{l=1}$};
    % Row 4
    \node (l4) [block_3, anchor = north] at ($(l3.south) + (0em, -4em)$) {Compute $\bc(\br')$, coefficients of $h_{S,m}(\bz;\br')$};
    \node (r4) [block_4, anchor = south west] at ($(l4.south east) + (1.5em, 0em)$) {
    Approximate output $h(\bz^{(l)};\br')$ using PDD composed of $\bc(\br)$, see~\eqref{eq:h_approximation_by_prev_design}, construct $\{\bz^{(l)}, \tilde{h}(\bz^{(l)};\br')\}^{M}_{l=1}$};
    \node (ll4) [block_3, anchor = east] at ($(l4.west) + (-1.5em, 0em)$) {Compute $\bc(\br)$, coefficients of $h_{S,m}(\bz;\br)$};
    % Row 6
    \node (l5) [block_5, anchor = north west] at ($(ll4.south west) + (0, -1.5em)$) {Estimate the mean, see~\eqref{mean} and variance, see~\eqref{variance} of the output $h(\bz;\br)$ or $h(\bz;\br')$}; 
    % Row 7
    \node (l6) [block_5, anchor = north west] at ($(l5.south west) + (0, -1.5em)$) {Derivative-free optimization for $\bd_{*}^{\{i\}}$, $i=i+1$};
    \node (r6) [decision, anchor = north] at ($(r4.south) + (0em, -2em)$) {\small Converge?};
    % Row 8
    \node (r7) [cloud, anchor = north] at ($(r6.south) + (0, -3em)$) {
    Set solution $\bd^* = \bd_{*}^{\{i\}}$};

    \draw[arrow] (l1.south) -- (l2.north);
    \draw[arrow] (l2.south) -- (l3.north);
    % \draw[thick] (l3.south) -- ($(l3.south) + (0em, -3em)$);
    % \draw[arrow] ($(l3.south) + (0em, -3em)$) -| (ll4.north);
    \draw[arrow] ($(ll4.north) + (0, 4em)$) -- (ll4.north);
    \draw[arrow] (l4.south) --++ (0, -1.5em);
    \draw[arrow] (ll4.south) --++ (0, -1.5em);
    \draw[arrow] (l5.south) -- (l6.north);
    \draw[arrow] (r4.west) -- ($(r4.west) + (-1.5em, 0)$);

    \draw[thick] (l6.east) -- ($(l6.east) + (3.5em, 0em)$);
    \draw[arrow] ($(l6.east) + (3.5em, 0em)$) |- (r6.west);

    \draw[arrow] (r6.south) -- node [left, near end] {Yes} (r7.north);
    \draw[arrow] (r6.north) -- node [right, midway] {No} (r4.south);

    \begin{scope}[on background layer]
        \node (bk) [back group] [fit = (l4) (ll4) (l5) (l6) (r4) (r6)] {};
    \end{scope}

    \node[above, yshift = 1.5em, xshift = -9em, text = blue, right] at (l4.north) {Single-pass training process};
    
\end{tikzpicture}

==> flowchart_alg_4.tex <==
% \tikzstyle{arrow} = [thick,->,>=stealth]

% \begin{tikzpicture}[auto,
%     block_1/.style = {rectangle, rounded corners, draw=black, thick,
%       text width=26em, text centered, inner sep=6pt},
%     block_2/.style = {rectangle, draw=black, thick,
%       text width=26em, text centered, inner sep=6pt},
%     block_3/.style = {rectangle, draw=black, thick,
%       text width=10em, text centered},
%     block_4/.style = {rectangle, draw=black, thick,
%       text width=17em, text centered, inner sep=6pt},
%     block_5/.style = {rectangle, draw=black, thick,
%       text width=22em, text centered, inner sep=6pt},
%     decision/.style = {diamond, draw=black, thick},
%     cloud/.style = {draw, ellipse, node distance=3cm, minimum height=2em},
%     line/.style = {draw, thick, -stealth', shorten >=0pt},
%     back group/.style = {fill = blue!10, rounded corners, draw = black!50, dashed, inner xsep = 15pt, inner ysep=10pt}]

%     % Row 1
%     \centering
%     \node (l1) [block_1] {Initialization: set $\bd=\bd_0$, $i=1$};
%     % Row 2
%     \node (l2) [block_2, anchor = north] at ($(l1.south) + (0, -1.5em)$) {
%     Sample $\bX$ $\sim$ $f_{\bX}(\bx;\bd)\mathrm{d}{\bx}$, compute physics-based model input-output data $\{\bx^{(l)}, y(\bx^{(l)})\}_{l=1}^{M},\quad M<L_{S,N,m}$};
%     % Row 3
%     \node (l3) [block_2, anchor = north] at ($(l2.south) + (0, -1.5em)$) {
%     Transform $\bX$ to $\bZ$, construct $\{\bz^{(l)}, h(\bz^{(l)};\br)\}^{M}_{l=1}$};
%     % Row 4
%     \node (l4) [decision, anchor = north] at ($(l3.south) + (0em, -1.5em)$) {$i$ > 1?};
%     % Row 5
%     \node (l5) [block_3, anchor = north] at ($(l4.south) + (0em, -1.5em)$) {Compute $\bc(\br')$};
%     \node (r5) [block_4, anchor = south west] at ($(l5.south east) + (1.5em, 0em)$) {
%     Approximate output $h(\bz^{(l)};\br')$ using PDD composed of $\bc(\br)$, construct $\{\bz^{(l)}, \tilde{h}(\bz^{(l)};\br')\}^{M}_{l=1}$};
%     \node (ll5) [block_3, anchor = east] at ($(l5.west) + (-1.5em, 0em)$) {Compute $\bc(\br)$};
%     % Row 6
%     \node (l6) [block_5, anchor = north west] at ($(ll5.south west) + (0, -1.5em)$) {Estimate the moments}; 
%     % Row 7
%     \node (l7) [block_5, anchor = north west] at ($(l6.south west) + (0, -1.5em)$) {Derivative-free optimization for $\bd_{*}^{\{i\}}$, $i=i+1$};
%     \node (r7) [decision, anchor = north] at ($(r5.south) + (0em, -2em)$) {\small Converge?};
%     % Row 8
%     \node (r8) [cloud, anchor = north] at ($(r7.south) + (0, -3em)$) {
%     Set solution $\bd^* = \bd_{*}^{\{i\}}$};

%     \draw[arrow] (l1.south) -- (l2.north);
%     \draw[arrow] (l2.south) -- (l3.north);
%     \draw[arrow] (l3.south) -- (l4.north);
%     \draw[arrow] (l4.south) -- node [right, midway] {Yes} (l5.north);
%     \draw[thick,->,>=stealth] (l4.west) -| node [above, near start] {No} (ll5.north);
%     \draw[arrow] (l5.south) --++ (0, -1.5em);
%     \draw[arrow] (ll5.south) --++ (0, -1.5em);
%     \draw[arrow] (l6.south) -- (l7.north);
%     \draw[arrow] (r5.north) |- (l4.east);

%     \draw[thick] (l7.east) -- ($(l7.east) + (3.5em, 0em)$);
%     \draw[arrow] ($(l7.east) + (3.5em, 0em)$) |- (r7.west);

%     \draw[arrow] (r7.south) -- node [left, near end] {Yes} (r8.north);
%     \draw[arrow] (r7.north) -- node [right, midway] {No} (r5.south);

%     \begin{scope}[on background layer]
%         \node (bk) [back group] [fit = (l4) (l5) (ll5) (l6) (l7) (r5) (r7)] {};
%     \end{scope}

%     \node[above, yshift = 3em, xshift = 1em, text = blue, right] at (r5.north) {Single-step process};
    
% \end{tikzpicture}
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[auto,
    block_1/.style = {rectangle, rounded corners, draw=black, thick,
      text width=26em, text centered, inner sep=6pt},
    block_2/.style = {rectangle, draw=black, thick,
      text width=26em, text centered, inner sep=6pt},
    block_3/.style = {rectangle, draw=black, thick,
      text width=10em, text centered},
    block_4/.style = {rectangle, draw=black, thick,
      text width=17em, text centered, inner sep=6pt},
    block_5/.style = {rectangle, draw=black, thick,
      text width=22em, text centered, inner sep=6pt},
    decision/.style = {diamond, draw=black, thick},
    cloud/.style = {draw, ellipse, node distance=3cm, minimum height=2em},
    line/.style = {draw, thick, -stealth', shorten >=0pt},
    back group/.style = {fill = blue!10, rounded corners, draw = black!50, dashed, inner xsep = 15pt, inner ysep=10pt}]

    % Row 1
    \centering
    \node (l1) [block_1] {Initialization: set $\bd=\bd_0$, $i=1$};
    % Row 2
    \node (l2) [block_2, anchor = north] at ($(l1.south) + (0, -1.5em)$) {
    Sample $\bX$ $\sim$ $f_{\bX}(\bx;\bd)\mathrm{d}{\bx}$, compute physics-based model input-output data $\{\bx^{(l)}, Q(\bx^{(l)};\bd)\}_{l=1}^{M},\quad M<L_{S,N,m}$};
    % Row 3
    \node (l3) [block_2, anchor = north] at ($(l2.south) + (0, -1.5em)$) {
    Transform $\bX$ to $\bZ$, construct $\{\bz^{(l)}, h(\bz^{(l)};\br)\}^{M}_{l=1}$};
    % Row 4
    \node (l4) [block_3, anchor = north] at ($(l3.south) + (0em, -4em)$) {Compute $\bc(\br')$, coefficients of $h_{S,m}(\bz;\br')$};
    \node (r4) [block_4, anchor = south west] at ($(l4.south east) + (1.5em, 0em)$) {
    Approximate output $h(\bz^{(l)};\br')$ using PDD composed of $\bc(\br)$ construct $\{\bz^{(l)}, \tilde{h}(\bz^{(l)};\br')\}^{M}_{l=1}$};
    \node (ll4) [block_3, anchor = east] at ($(l4.west) + (-1.5em, 0em)$) {Compute $\bc(\br)$, coefficients of $h_{S,m}(\bz;\br)$};
    % Row 6
    \node (l5) [block_5, anchor = north west] at ($(ll4.south west) + (0, -1.5em)$) {Estimate the mean and variance of the output $h(\bz;\br)$ or $h(\bz;\br')$}; 
    % Row 7
    \node (l6) [block_5, anchor = north west] at ($(l5.south west) + (0, -1.5em)$) {Derivative-free optimization for $\bd_{*}^{\{i\}}$, $i=i+1$};
    \node (r6) [decision, anchor = north] at ($(r4.south) + (0em, -2em)$) {\small Converge?};
    % Row 8
    \node (r7) [cloud, anchor = north] at ($(r6.south) + (0, -3em)$) {
    Set solution $\bd^* = \bd_{*}^{\{i\}}$};

    \draw[arrow] (l1.south) -- (l2.north);
    \draw[arrow] (l2.south) -- (l3.north);
    % \draw[thick] (l3.south) -- ($(l3.south) + (0em, -3em)$);
    % \draw[arrow] ($(l3.south) + (0em, -3em)$) -| (ll4.north);
    \draw[arrow] ($(ll4.north) + (0, 4em)$) -- (ll4.north);
    \draw[arrow] (l4.south) --++ (0, -1.5em);
    \draw[arrow] (ll4.south) --++ (0, -1.5em);
    \draw[arrow] (l5.south) -- (l6.north);
    \draw[arrow] (r4.west) -- ($(r4.west) + (-1.5em, 0)$);

    \draw[thick] (l6.east) -- ($(l6.east) + (3.5em, 0em)$);
    \draw[arrow] ($(l6.east) + (3.5em, 0em)$) |- (r6.west);

    \draw[arrow] (r6.south) -- node [left, near end] {Yes} (r7.north);
    \draw[arrow] (r6.north) -- node [right, midway] {No} (r4.south);

    \begin{scope}[on background layer]
        \node (bk) [back group] [fit = (l4) (ll4) (l5) (l6) (r4) (r6)] {};
    \end{scope}

    \node[above, yshift = 1.5em, xshift = -9em, text = blue, right] at (l4.north) {Single-pass training process};
    
\end{tikzpicture}

==> flowchart_algorithm.tex <==
\begin{tikzpicture}[auto,
    block_1/.style = {rectangle, rounded corners, draw=black, thick,
      text width=16em, text centered, inner sep=6pt},
    block_2/.style = {rectangle, draw=black, thick,
      text width=20em, text centered, inner sep=6pt},
    decision/.style = {diamond, text centered, draw=black},
    cloud/.style = {draw, ellipse, node distance=3cm, minimum height=2em},
    line/.style = {draw, thick, -latex', shorten >=0pt},
    back group/.style = {fill = blue!10, rounded corners, draw = black!50, dashed, inner xsep = 15pt, inner ysep=10pt}]
    
    \matrix [column sep = 1cm, row sep = 0.5cm]{
    % Row 1
    \node (l1) [block_1] {Initialization: \\set $\bd=\bd_0$, $i=1$}; 
    & \\
    % Row 2
    \node (l2) [block_2] {%Transform $\bX$ to $\bZ$: \\ $\bZ=\text{diag}[r_1, r_2, \ldots, r_N]\bX$ \\
    Sample $\bX$ that follows the probability measure $f_{\bX}(\bx;\bd)\mathrm{d}{\bx}$, obtain physics-based model input-output: $\{\bx^{(l)}, y(\bx^{(l)})\}_{l=1}^{M},\quad M<L$}; 
    & \\
    % Row 3
    \node (l3) [block_2] {%Generate input-output data:\\ $\{\bz^{(l)}, h(\bz^{(l)};\br)\}^{M}_{l=1},\ M<L$ \\ 
    Transform $\bX$ to $\bZ$~\eqref{eq:Z_from_X}, \\ construct $\{\bz^{(l)}, h(\bz^{(l)};\br)\}^{M}_{l=1},\ M<L$}; 
    & \\
    % Row 4
    \node (l4) [block_2] {%Compute the PDD surrogate \\ via sD-MORPH \\
    Compute $\bc(\br)$ (coefficients of PDD $h_{S,m}(\bz;\br)$ when $i = 1$) \\$\bc(\br')$ (coefficients of PDD $h_{S,m}(\bz;\br')$ when $i > 1$) by sD-MORPH~{\color{magenta}{I would add a decision box for $i=1$ at the top of this box, followed by two action boxes: (1) Yes, compute $\bc(\br)$ (2) No , compute $\bc(\br')$}} }; & 
    \node (r1) [block_2] {%Generate input-output data via PDD trained at $\br$, i.e., $\{\bz^{(l)}, h(\bz^{(l)};\br'\}^{M}_{l=1},\ M<L$ \\ \textcolor{magenta}{
    Approximate output $h(\bz^{(l)};\br')$ using PDD composed of $\bc(\br)$~\eqref{eq:h_approximation_by_prev_design}, \\ construct $\{\bz^{(l)}, \tilde{h}(\bz^{(l)};\br')\}^{M}_{l=1},\ M<L$}; \\
    % Row 5
    \node (l5) [block_2] {Estimate the mean~\eqref{mean} and \\ variance~\eqref{variance} of the output $h(\bz;\br)$ or $h(\bz;\br')$}; 
    & \\
    % Row 6
    \node (l6) [block_2] {Derivative-free optimization for $\bd_{*}^{\{i\}}$, \\ $i=i+1$}; & 
    \node (r2) [decision] {Converge?}; \\
    % Row 7
    &
    \node (r3) [cloud] {%stop \textcolor{magenta}{
    Set solution $\bd^* = \bd_{*}^{\{i\}}$}; \\ };
    
    \begin{scope}[every path/.style = line]
        \path (l1) -- (l2);
        \path (l2) -- (l3);
        \path (l3) -- node [right, midway] {$\br$} (l4);
        \path (l4) -- (l5);
        \path (l5) -- (l6);
        \path (l6) -- node [above, midway] {$\br'$} (r2);
        \path (r2) -- node [right, midway] {No} (r1);
        \path (r1) -- (l4);
        \path (r2) -- node [left, near start] {Yes} (r3);
    \end{scope}

    \begin{scope}[on background layer]
        \node (bk) [back group] [fit = (l4) (l5) (l6) (r1) (r2)] {};
    \end{scope}

    \node[above, yshift = 1.5\baselineskip, text = blue] at (r1.north) {\large Single-step process};
    
\end{tikzpicture}

==> flowchart_single_pass.tex <==
\begin{tikzpicture}[auto,
    block_center/.style ={rectangle, rounded corners, draw=black, thick,
      text width=18em, text centered, inner sep=6pt},
    block_left/.style ={rectangle, rounded corners, draw=black, thick,
      text width=16em, text centered,  text width = 6em, inner sep=6pt},
    line/.style ={draw, thick, -latex', shorten >=0pt}][h]
    
    \matrix [column sep = 1cm, row sep = 0.5cm]{
    % Row 1
    & \node (r1) [block_center] {Approximate output $h(\bz^{(l)};\br')$ \\
    using $\bc(\br),$ see~\eqref{eq:h_approximation_by_prev_design}};\\
    % Row 2
    \node (l1) [block_left] {Optimizer}; & 
    \node (r2) [block_center] {Construct the input-output data set \\ $\{\bz^{(l)}, h(\bz^{(l)};\br'\}^{M}_{l=1},\ M<L_{S,N,m}$};\\
    % Row 3
    & \node (r3) [block_center] {Compute $\bc(\br')$, the PDD \\ coefficients at $\br'$, using sD-MORPH};\\};

    \coordinate (invisible) at ($(l1) - (6em, 0)$);
    
    \begin{scope}[every path/.style = line]
        \path (l1) |-  (r1) node[above, near end]{$\br'$};
        \path (r3) -| (l1);
        \path (r1) -- (r2);
        \path (r2) -- (r3);
        \path (invisible) --node {$\br$} (l1);
    \end{scope}
\end{tikzpicture}

==> flowchart_single_step.tex <==
\begin{tikzpicture}[auto,
    block_center/.style ={rectangle, rounded corners, draw=black, thick,
      text width=18em, text centered, inner sep=6pt},
    block_left/.style ={rectangle, rounded corners, draw=black, thick,
      text width=16em, text centered,  text width = 6em, inner sep=6pt},
    line/.style ={draw, thick, -latex', shorten >=0pt}][h]
    
    \matrix [column sep = 1cm, row sep = 0.5cm]{
    % Row 1
    & \node (r1) [block_center] {Approximate output $h(\bz^{(l)};\br')$ \\
    using $\bc(\br),$ see~\eqref{eq:h_approximation_by_prev_design}};\\
    % Row 2
    \node (l1) [block_left] {Optimizer}; & 
    \node (r2) [block_center] {Construct the input-output data set \\ $\{\bz^{(l)}, h(\bz^{(l)};\br'\}^{M}_{l=1},\ M<L_{S,N,m}$};\\
    % Row 3
    & \node (r3) [block_center] {Compute $\bc(\br')$, the PDD \\ coefficients at $\br'$, using sD-MORPH};\\};

    \coordinate (invisible) at ($(l1) - (6em, 0)$);
    
    \begin{scope}[every path/.style = line]
        \path (l1) |-  (r1) node[above, near end]{$\br'$};
        \path (r3) -| (l1);
        \path (r1) -- (r2);
        \path (r2) -- (r3);
        \path (invisible) --node {$\br$} (l1);
    \end{scope}
\end{tikzpicture}

==> w_1_w_2.tex <==
% \pgfkeys{/pgfplots/MyAxisStyle/.style={xmin=0,xmax=5, ymin=0,ymax=3,height=4cm,width=0.9\linewidth,scale only axis}}
% \pgfkeys{/pgfplots/MyLineStyle/.style={samples=50, smooth, ultra thick}}
\begin{minipage}{0.99\linewidth}\centering
% \hrule% To see actual \linewidth
\medskip
\begin{tikzpicture}

% \begin{axis}[MyAxisStyle, xmax=10, ymax=110,scale only axis,name=first]
%     \addplot[MyLineStyle, domain=0:10, ,red] {(x^2)} node [left] {$y=x^2$};
%     % \label{fig:w_1_w_2_000_100}
% \end{axis}

% \begin{axis}[MyAxisStyle, xmax=2,ymax=9,
%     at=(first.below south west),
%     anchor=north west,
%     yshift=-0.25cm,
%     name=second]
%     \addplot[MyLineStyle, domain=0:2 ,green] {(x)^3} node [left] {$y=x^3$};
%     % \label{fig:w_1_w_2_100_000}
% \end{axis}

% \begin{axis}[MyAxisStyle,
%     width=0.4\linewidth,
%     at=(second.below south west),
%     anchor=north west,
%     yshift=-0.25cm,
%     name=third]
%     \addplot[MyLineStyle, domain=0:5, blue] {sqrt(x)} node [above left] {$y=\sqrt{x}$};
% \end{axis}

% \begin{axis}[MyAxisStyle, height=3cm,width=0.4\linewidth,
%     at=(second.east|-third.outer south east),
%     anchor=outer south east
%     ]
%     \addplot[MyLineStyle, domain=0:5, blue] {sqrt(x)} node [above left] {$y=\sqrt{x}$};
% \end{axis}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% w1, w2 = 100, 000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
%     width=1.6\fheight,
height=0.3\linewidth,
width=0.45\linewidth,
at={(0\fheight,0\fheight)},
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Objective function: \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(\bX;\bd)]\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Objective function value},
ymajorgrids,
ymin=0.637537904106756, ymax=1.01726009980444,
ytick style={color=dimgray85},
name=first
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.91897433633086
2 0.82077166114361
3 0.673480529358237
4 0.673480529358237
5 0.673480529358237
6 0.673480529358237
7 0.673480529358237
};
% \addlegendentry{sD-MORPH, 200 samples}
\addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 0.919275365441748
2 0.824389787880094
3 0.66007247460645
4 0.66007247460645
5 0.66007247460645
6 0.66007247460645
7 0.66007247460645
};
% \addlegendentry{sD-MORPH, 190 samples}
\addplot [semithick, green, line width=2.0pt, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.919542187801087
2 0.820894252109084
3 0.65589156688565
4 0.65589156688565
5 0.65589156688565
6 0.65589156688565
7 0.65589156688565
};
% \addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.918387609437027
2 0.822390277672692
3 0.654798003911196
4 0.654798003911196
5 0.654798003911196
6 0.654798003911196
7 0.654798003911196
};
% \addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, blue, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.918972076120176
2 0.820472329728811
3 0.712694217172925
4 0.712694217172925
5 0.712694217172925
6 0.712694217172925
7 0.712694217172925
};
% \addlegendentry{LASSO, 200 samples}
\addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 0.918950460250223
2 0.825814446965915
3 0.738034397936871
4 0.738034397936871
5 0.738034397936871
6 0.738034397936871
7 0.738034397936871
};
% \addlegendentry{LASSO, 190 samples}
\addplot [semithick, green, line width=2.0pt, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.918945324315889
2 0.825785531479013
3 0.738969691481778
4 0.738969691481778
5 0.738969691481778
6 0.738969691481778
7 0.738969691481778
};
% \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}] 
table {%
0 1
1 0.919026515105963
2 0.825713175128322
3 0.739562842272859
4 0.739562842272859
5 0.739562842272859
6 0.739562842272859
7 0.739562842272859
};
\node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.95) {(a) $w_1 = 1, w_2 = 0$};
\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% w1, w2 = 000, 100
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
name=second,
%     width=1.6\fheight,
% height=0.636\fheight,
width=0.45\linewidth,
height = 0.3\linewidth,
at={(first.east)},
anchor=west,
xshift=1cm, 
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Objective function: \(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=dimgray85},
y grid style={white},
% ylabel=\textcolor{dimgray85}{\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(\bX;\bd)]}/\sigma_0^*\)},
ymajorgrids,
ymin=0.743733621660056, ymax=1.01220316087333,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.978552182876349
2 0.933886214639752
3 0.849898144746357
4 0.849898144746357
5 0.849898144746357
6 0.849898144746357
};
% \addlegendentry{sD-MORPH, 200 samples}
\addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 0.979723978764505
2 0.929843315972241
3 0.810607029927067
4 0.810607029927067
5 0.810607029927067
6 0.810607029927067
};
% \addlegendentry{sD-MORPH, 190 samples}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.989116401566128
2 0.94069810751811
3 0.833288718317662
4 0.833288718317662
5 0.833288718317662
6 0.833288718317662
};
% \addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.96600362245729
2 0.917670739762774
3 0.831486333449609
4 0.831486333449609
5 0.831486333449609
6 0.831486333449609
};
% \addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, blue, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.974083639012735
2 0.937079784471222
3 0.823011424332668
4 0.819838214854552
5 0.780357183282157
6 0.780357183282157
7 0.780357183282157
8 0.780357183282157
9 0.780357183282157
};
% \addlegendentry{LASSO, 200 samples}
\addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 0.9473044550261
2 0.9473044550261
3 0.903222446945329
4 0.813832244012146
5 0.774166749807545
6 0.764458625768983
7 0.764458625768983
8 0.761225479644687
};
% \addlegendentry{LASSO, 190 samples}
\addplot [semithick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.944719501844979
2 0.944719501844979
3 0.902383363409034
4 0.814290790141957
5 0.773875779451433
6 0.763634045804434
7 0.763634045804434
8 0.759830127529676
9 0.759830127529676
};
% \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.945095467839414
2 0.945095467839414
3 0.899599346502056
4 0.807240433245689
5 0.773326576078385
6 0.756868245221082
7 0.756868245221082
8 0.755936782533387
9 0.755936782533387
10 0.755936782533387
};
% \addlegendentry{LASSO, 150 samples}
\node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.95) {(b) $w_1 = 0, w_2 = 1$};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% w1, w2 = 025, 075
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[
name=third,
%     width=1.6\fheight,
% height=0.636\fheight,
width=0.45\linewidth,
height = 0.3\linewidth,
at={(first.south)},
anchor=north,
yshift=-1.2cm, 
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Objective function: 0.25 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(X;\bd)]\) + 0.75\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=dimgray85},
y grid style={white},
% ylabel=\textcolor{dimgray85}{0.25 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(\bX;\bd)]\) + 0.75\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(\bX;\bd)]}/\sigma_0^*\)},
ylabel = \textcolor{dimgray85}{Obejective function value},
ymajorgrids,
ymin=0.892452722358283, ymax=1.00512129893532,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.983668200630836
2 0.960998635123752
3 0.928624963824011
4 0.928624963824011
5 0.928624963824011
};
% \addlegendentry{sD-MORPH, 200 samples}
\addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 0.98439880680097
2 0.957851650084411
3 0.899472673527404
4 0.899472673527404
5 0.899472673527404
6 0.899472673527404
7 0.899472673527404
};
% \addlegendentry{sD-MORPH, 190 samples}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.991440945934238
2 0.965804182982284
3 0.916090435324032
4 0.916090435324032
5 0.916090435324032
};
% \addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.975225551265949
2 0.975225551265949
3 0.90990455537252
4 0.90990455537252
5 0.908029030320155
6 0.908029030320155
};
% \addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, blue, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.994031555523421
2 0.97266387035821
3 0.92520802963446
4 0.92520802963446
5 0.915857196243225
6 0.915857196243225
7 0.915767941765168
8 0.915767941765168
9 0.915767941765168
};
% \addlegendentry{LASSO, 200 samples}
\addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 0.973892425714487
2 0.973892425714487
3 0.953718675034921
4 0.919353711157953
5 0.907970042938374
6 0.903445260552176
7 0.903445260552176
8 0.90130058861252
};
% \addlegendentry{LASSO, 190 samples}
\addplot [semithick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.9719123793363
2 0.9719123793363
3 0.95309045989159
4 0.919674007926079
5 0.90770243744828
6 0.902784474927883
7 0.902784474927883
8 0.902784474927883
9 0.901405086974262
};
% \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.972131286544106
2 0.972131286544106
3 0.950987000279997
4 0.914244283856213
5 0.907306176145865
6 0.897574021293603
7 0.897574021293603
8 0.897574021293603
9 0.897574021293603
10 0.897574021293603
};
% \addlegendentry{LASSO, 150 samples}
\node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.95) {(c) $w_1 = 0.25, w_2 = 0.75$};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% w1, w2 = 075, 025
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
%     width=1.6\fheight,
% height=0.636\fheight,
width=0.45\linewidth,
height = 0.3\linewidth,
at={(second.south)},
anchor=north,
yshift=-1.2cm, 
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Objective function: 0.25 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(X;\bd)]\) + 0.75\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=dimgray85},
y grid style={white},
% ylabel=\textcolor{dimgray85}{0.75 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(\bX;\bd)]\) + 0.25\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(\bX;\bd)]}/\sigma_0^*\)},
ymajorgrids,
ymin=0.912904120568169, ymax=1.00414742283009,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.976548068927963
2 0.958970628162039
3 0.958970628162039
4 0.958970628162039
5 0.947161776386773
6 0.947161776386773
7 0.947161776386773
8 0.947161776386773
};
% \addlegendentry{sD-MORPH, 200 samples}
\addplot [semithick, blue, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.964749985563061
2 0.960243609594628
3 0.960243609594628
4 0.959905010609266
5 0.956990807104438
6 0.956990807104438
7 0.956011888503439
8 0.956011888503439
9 0.956011888503439
};
% \addlegendentry{LASSO, 200 samples}
\addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 0.973894724467861
2 0.958328781611028
3 0.951141573970542
4 0.951141573970542
5 0.951141573970542
6 0.951141573970542
7 0.948398876179491
8 0.948398876179491
};
% \addlegendentry{sD-MORPH, 190 samples}
\addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 0.97623175452886
2 0.935748867837872
3 0.934564070065644
4 0.934564070065644
5 0.928605646612485
6 0.928605646612485
7 0.928605646612485
};
% \addlegendentry{LASSO, 190 samples}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.967997645194636
2 0.941000538946716
3 0.941000538946716
4 0.941000538946716
5 0.941000538946716
};
% \addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.975593657948702
2 0.933237528415739
3 0.933237528415739
4 0.933237528415739
5 0.924353501017371
6 0.923549901422913
7 0.923549901422913
};
% \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.965798607730279
2 0.946247570991934
3 0.946247570991934
4 0.943157613073607
5 0.943157613073607
6 0.943157613073607
7 0.943157613073607
8 0.938757744585098
9 0.938757744585098
10 0.938757744585098
};
% \addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.975545253204161
2 0.934790884807164
3 0.934790884807164
4 0.934790884807164
5 0.918992301653874
6 0.917051543398256
7 0.917051543398256
8 0.917051543398256
};
% \addlegendentry{LASSO, 150 samples}
\node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.95) {(d) $w_1 = 0.75, w_2 = 0.25$};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% w1, w2 = 050, 050
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[
name=third,
%     width=1.6\fheight,
% height=0.636\fheight,
width=0.45\linewidth,
height = 0.3\linewidth,
at={(third.south)},
anchor=north,
yshift=-1.2cm, 
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=outer north east},
tick align=outside,
tick pos=left,
% title={Objective function: 0.5 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(X;\bd)]\) + 0.5\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.4, xmax=8.4,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Objective function value},
ymajorgrids,
ymin=0.970717621706061, ymax=1.00139441351934,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.988686602295958
2 0.988686602295958
3 0.984368536436484
4 0.980570273868798
5 0.980570273868798
6 0.977096565447862
7 0.977096565447862
8 0.977096565447862
};
\addlegendentry{sD-MORPH, 200 samples}
\addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 0.987706670276349
2 0.987706670276349
3 0.977223623743673
4 0.977223623743673
5 0.977223623743673
6 0.976234619806697
7 0.974977958586854
8 0.974977958586854
};
\addlegendentry{sD-MORPH, 190 samples}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.983393098582457
2 0.983393098582457
3 0.980573613146782
4 0.979425429441283
5 0.979425429441283
6 0.979425429441283
};
\addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.983058712810876
2 0.981349186927202
3 0.978415242085067
4 0.978415242085067
5 0.972112021333937
6 0.972112021333937
};
\addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, blue, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 1.00000001389146
2 0.997121816049663
3 0.997121816049663
4 0.997121816049663
5 0.997121816049663
6 0.997121816049663
7 0.997121816049663
8 0.997121816049663
};
\addlegendentry{LASSO, 200 samples}
\addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 0.997695339238066
2 0.997060920417872
3 0.994652983192569
4 0.99457820173174
5 0.99457820173174
6 0.99457820173174
7 0.99457820173174
};
\addlegendentry{LASSO, 190 samples}
\addplot [semithick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1
1 0.995570842449554
2 0.994293922116323
3 0.994293922116323
4 0.994293922116323
5 0.994293922116323
6 0.994293922116323
};
\addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.99642859564928
2 0.994263544054497
3 0.994263544054497
4 0.993331321178681
5 0.993100304772822
6 0.993100304772822
7 0.993100304772822
};
\addlegendentry{LASSO, 150 samples}
\node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.55) {(e) $w_1 = 0.5, w_2 = 0.5$};
\end{axis}

\end{tikzpicture}
% \hrule% To see actual \linewidth
\end{minipage}

==> w_1_w_2_000_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=0.8\linewidth,
height=0.5\linewidth,
% at={(0\fheight,0\fheight)},
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Objective function: \(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=dimgray85},
y grid style={white},
% ylabel=\textcolor{dimgray85}{\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(\bX;\bd)]}/\sigma_0^*\)},
ylabel=\textcolor{dimgray85}{Objective function value},
ymajorgrids,
ymin=0.743733621660056, ymax=1.01220316087333,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.978552182876349
2 0.933886214639752
3 0.849898144746357
4 0.849898144746357
5 0.849898144746357
6 0.849898144746357
};
% \addlegendentry{sD-MORPH, 200 samples}
% \addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.979723978764505
% 2 0.929843315972241
% 3 0.810607029927067
% 4 0.810607029927067
% 5 0.810607029927067
% 6 0.810607029927067
% };
% % \addlegendentry{sD-MORPH, 190 samples}
% \addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.989116401566128
% 2 0.94069810751811
% 3 0.833288718317662
% 4 0.833288718317662
% 5 0.833288718317662
% 6 0.833288718317662
% };
% % \addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.96600362245729
2 0.917670739762774
3 0.831486333449609
4 0.831486333449609
5 0.831486333449609
6 0.831486333449609
};
% \addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, blue, dashed, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.974083639012735
% 2 0.937079784471222
% 3 0.823011424332668
% 4 0.819838214854552
% 5 0.780357183282157
% 6 0.780357183282157
% 7 0.780357183282157
% 8 0.780357183282157
% 9 0.780357183282157
% };
table {%
0 1
1 0.946920731300058
2 0.946920731300058
3 0.903215815585215
4 0.812742475456799
5 0.774627972086897
6 0.766888931567799
7 0.766888931567799
8 0.763340324609246
9 0.763340324609246
10 0.763340324609246
};
% \addlegendentry{LASSO, 200 samples}
% \addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.9473044550261
% 2 0.9473044550261
% 3 0.903222446945329
% 4 0.813832244012146
% 5 0.774166749807545
% 6 0.764458625768983
% 7 0.764458625768983
% 8 0.761225479644687
% };
% % \addlegendentry{LASSO, 190 samples}
% \addplot [semithick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.944719501844979
% 2 0.944719501844979
% 3 0.902383363409034
% 4 0.814290790141957
% 5 0.773875779451433
% 6 0.763634045804434
% 7 0.763634045804434
% 8 0.759830127529676
% 9 0.759830127529676
% };
% % \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.945095467839414
2 0.945095467839414
3 0.899599346502056
4 0.807240433245689
5 0.773326576078385
6 0.756868245221082
7 0.756868245221082
8 0.755936782533387
9 0.755936782533387
10 0.755936782533387
};
% \addlegendentry{LASSO, 150 samples}
\node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.95) {(b) $w_1 = 0, w_2 = 1$};
\end{axis}

\end{tikzpicture}

==> w_1_w_2_025_075.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=0.8\linewidth,
height=0.5\linewidth,
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Objective function: 0.25 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(X;\bd)]\) + 0.75\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Objective function value},
% ylabel=\textcolor{dimgray85}{0.25 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(\bX;\bd)]\) + 0.75\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(\bX;\bd)]}/\sigma_0^*\)},
ymajorgrids,
ymin=0.892452722358283, ymax=1.00512129893532,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.983668200630836
2 0.960998635123752
3 0.928624963824011
4 0.928624963824011
5 0.928624963824011
};
% \addlegendentry{sD-MORPH, 200 samples}
% \addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.98439880680097
% 2 0.957851650084411
% 3 0.899472673527404
% 4 0.899472673527404
% 5 0.899472673527404
% 6 0.899472673527404
% 7 0.899472673527404
% };
% % \addlegendentry{sD-MORPH, 190 samples}
% \addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.991440945934238
% 2 0.965804182982284
% 3 0.916090435324032
% 4 0.916090435324032
% 5 0.916090435324032
% };
% % \addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.975225551265949
2 0.975225551265949
3 0.90990455537252
4 0.90990455537252
5 0.908029030320155
6 0.908029030320155
};
% \addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, blue, dashed, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.994031555523421
% 2 0.97266387035821
% 3 0.92520802963446
% 4 0.92520802963446
% 5 0.915857196243225
% 6 0.915857196243225
% 7 0.915767941765168
% 8 0.915767941765168
% 9 0.915767941765168
% };
table {%
0 1
1 0.973660013189619
2 0.973660013189619
3 0.953677768157468
4 0.918490676306068
5 0.908302285417783
6 0.905192096740685
7 0.905192096740685
8 0.902852313306603
9 0.902852313306603
10 0.902852313306603
};
% \addlegendentry{LASSO, 200 samples}
% \addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.973892425714487
% 2 0.973892425714487
% 3 0.953718675034921
% 4 0.919353711157953
% 5 0.907970042938374
% 6 0.903445260552176
% 7 0.903445260552176
% 8 0.90130058861252
% };
% % \addlegendentry{LASSO, 190 samples}
% \addplot [semithick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.9719123793363
% 2 0.9719123793363
% 3 0.95309045989159
% 4 0.919674007926079
% 5 0.90770243744828
% 6 0.902784474927883
% 7 0.902784474927883
% 8 0.902784474927883
% 9 0.901405086974262
% };
% % \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.972131286544106
2 0.972131286544106
3 0.950987000279997
4 0.914244283856213
5 0.907306176145865
6 0.897574021293603
7 0.897574021293603
8 0.897574021293603
9 0.897574021293603
10 0.897574021293603
};
% \addlegendentry{LASSO, 150 samples}
\node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.95) {(c) $w_1 = 0.25, w_2 = 0.75$};
\end{axis}

\end{tikzpicture}


==> w_1_w_2_025_075_a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=0.8\linewidth,
height=0.5\linewidth,
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font = \scriptsize},
tick align=outside,
tick pos=left,
% title={Objective function: 0.25 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(X;\bd)]\) + 0.75\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Objective function value},
% ylabel=\textcolor{dimgray85}{0.25 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(\bX;\bd)]\) + 0.75\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(\bX;\bd)]}/\sigma_0^*\)},
ymajorgrids,
ymin=0.892452722358283, ymax=1.00512129893532,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.983668200630836
2 0.960998635123752
3 0.928624963824011
4 0.928624963824011
5 0.928624963824011
};
\addlegendentry{sD-MORPH, 200 samples}
% \addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.98439880680097
% 2 0.957851650084411
% 3 0.899472673527404
% 4 0.899472673527404
% 5 0.899472673527404
% 6 0.899472673527404
% 7 0.899472673527404
% };
% % \addlegendentry{sD-MORPH, 190 samples}
% \addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.991440945934238
% 2 0.965804182982284
% 3 0.916090435324032
% 4 0.916090435324032
% 5 0.916090435324032
% };
% % \addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.975225551265949
2 0.975225551265949
3 0.90990455537252
4 0.90990455537252
5 0.908029030320155
6 0.908029030320155
};
\addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, blue, dashed, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.994031555523421
% 2 0.97266387035821
% 3 0.92520802963446
% 4 0.92520802963446
% 5 0.915857196243225
% 6 0.915857196243225
% 7 0.915767941765168
% 8 0.915767941765168
% 9 0.915767941765168
% };
table {%
0 1
1 0.973660013189619
2 0.973660013189619
3 0.953677768157468
4 0.918490676306068
5 0.908302285417783
6 0.905192096740685
7 0.905192096740685
8 0.902852313306603
9 0.902852313306603
10 0.902852313306603
};
\addlegendentry{LASSO, 200 samples}
% \addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.973892425714487
% 2 0.973892425714487
% 3 0.953718675034921
% 4 0.919353711157953
% 5 0.907970042938374
% 6 0.903445260552176
% 7 0.903445260552176
% 8 0.90130058861252
% };
% % \addlegendentry{LASSO, 190 samples}
% \addplot [semithick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.9719123793363
% 2 0.9719123793363
% 3 0.95309045989159
% 4 0.919674007926079
% 5 0.90770243744828
% 6 0.902784474927883
% 7 0.902784474927883
% 8 0.902784474927883
% 9 0.901405086974262
% };
% % \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.972131286544106
2 0.972131286544106
3 0.950987000279997
4 0.914244283856213
5 0.907306176145865
6 0.897574021293603
7 0.897574021293603
8 0.897574021293603
9 0.897574021293603
10 0.897574021293603
};
\addlegendentry{LASSO, 150 samples}
% \node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.95) {(c) $w_1 = 0.25, w_2 = 0.75$};
\end{axis}

\end{tikzpicture}


==> w_1_w_2_050_050.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=0.8\linewidth,
height=0.5\linewidth,
scale only axis,
axis line style={gainsboro229},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=outer north east},
tick align=outside,
tick pos=left,
% title={Objective function: 0.5 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(X;\bd)]\) + 0.5\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.4, xmax=8.4,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Objective function value},
% ylabel=\textcolor{dimgray85}{0.5 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(\bX;\bd)]\) + 0.5\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(\bX;\bd)]}/\sigma_0^*\)},
ymajorgrids,
ymin=0.970717621706061, ymax=1.00139441351934,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.988686602295958
2 0.988686602295958
3 0.984368536436484
4 0.980570273868798
5 0.980570273868798
6 0.977096565447862
7 0.977096565447862
8 0.977096565447862
};
% \addlegendentry{sD-MORPH, 200 samples}
% \addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.987706670276349
% 2 0.987706670276349
% 3 0.977223623743673
% 4 0.977223623743673
% 5 0.977223623743673
% 6 0.976234619806697
% 7 0.974977958586854
% 8 0.974977958586854
% };
% % \addlegendentry{sD-MORPH, 190 samples}
% \addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.983393098582457
% 2 0.983393098582457
% 3 0.980573613146782
% 4 0.979425429441283
% 5 0.979425429441283
% 6 0.979425429441283
% };
% % \addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.983058712810876
2 0.981349186927202
3 0.978415242085067
4 0.978415242085067
5 0.972112021333937
6 0.972112021333937
};
% \addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, blue, dashed, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 1.00000001389146
% 2 0.997121816049663
% 3 0.997121816049663
% 4 0.997121816049663
% 5 0.997121816049663
% 6 0.997121816049663
% 7 0.997121816049663
% 8 0.997121816049663
% };
table {%
0 1
1 0.996264238966663
2 0.996264238966663
3 0.996264238966663
4 0.995555316990469
5 0.995555316990469
6 0.995555316990469
7 0.995555316990469
};
% \addlegendentry{LASSO, 200 samples}
% \addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.997695339238066
% 2 0.997060920417872
% 3 0.994652983192569
% 4 0.99457820173174
% 5 0.99457820173174
% 6 0.99457820173174
% 7 0.99457820173174
% };
% % \addlegendentry{LASSO, 190 samples}
% \addplot [semithick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.995570842449554
% 2 0.994293922116323
% 3 0.994293922116323
% 4 0.994293922116323
% 5 0.994293922116323
% 6 0.994293922116323
% };
% % \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.99642859564928
2 0.994263544054497
3 0.994263544054497
4 0.993331321178681
5 0.993100304772822
6 0.993100304772822
7 0.993100304772822
};
% \addlegendentry{LASSO, 150 samples}
\node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.65) {(c) $w_1 = 0.5, w_2 = 0.5$};
\end{axis}

\end{tikzpicture}

==> w_1_w_2_075_025.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=0.8\linewidth,
height=0.5\linewidth,
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, /tikz/column 2/.style={column sep=5pt}},
tick align=outside,
tick pos=left,
% title={Objective function: 0.75 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(X;\bd)]\) + 0.25\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Objective function value},
% ylabel=\textcolor{dimgray85}{0.75 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(\bX;\bd)]\) + 0.25\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(\bX;\bd)]}/\sigma_0^*\)},
ymajorgrids,
ymin=0.912904120568169, ymax=1.00414742283009,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.976548068927963
2 0.958970628162039
3 0.958970628162039
4 0.958970628162039
5 0.947161776386773
6 0.947161776386773
7 0.947161776386773
8 0.947161776386773
};
% \addlegendentry{sD-MORPH, 200 samples}
\addplot [semithick, blue, dashed, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.964749985563061
% 2 0.960243609594628
% 3 0.960243609594628
% 4 0.959905010609266
% 5 0.956990807104438
% 6 0.956990807104438
% 7 0.956011888503439
% 8 0.956011888503439
% 9 0.956011888503439
% };
table {%
0 1
1 0.976226474208961
2 0.936102430704197
3 0.934895615224772
4 0.934895615224772
5 0.923703268547204
6 0.923703268547204
7 0.923703268547204
};
% \addlegendentry{LASSO, 200 samples}
% \addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.973894724467861
% 2 0.958328781611028
% 3 0.951141573970542
% 4 0.951141573970542
% 5 0.951141573970542
% 6 0.951141573970542
% 7 0.948398876179491
% 8 0.948398876179491
% };
% % \addlegendentry{sD-MORPH, 190 samples}
% \addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.97623175452886
% 2 0.935748867837872
% 3 0.934564070065644
% 4 0.934564070065644
% 5 0.928605646612485
% 6 0.928605646612485
% 7 0.928605646612485
% };
% % \addlegendentry{LASSO, 190 samples}
% \addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.967997645194636
% 2 0.941000538946716
% 3 0.941000538946716
% 4 0.941000538946716
% 5 0.941000538946716
% };
% % \addlegendentry{sD-MORPH, 170 samples}
% \addplot [semithick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.975593657948702
% 2 0.933237528415739
% 3 0.933237528415739
% 4 0.933237528415739
% 5 0.924353501017371
% 6 0.923549901422913
% 7 0.923549901422913
% };
% % \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.965798607730279
2 0.946247570991934
3 0.946247570991934
4 0.943157613073607
5 0.943157613073607
6 0.943157613073607
7 0.943157613073607
8 0.938757744585098
9 0.938757744585098
10 0.938757744585098
};
% \addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.975545253204161
2 0.934790884807164
3 0.934790884807164
4 0.934790884807164
5 0.918992301653874
6 0.917051543398256
7 0.917051543398256
8 0.917051543398256
};
% \addlegendentry{LASSO, 150 samples}
\node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.95) {(d) $w_1 = 0.75, w_2 = 0.25$};
\end{axis}

\end{tikzpicture}

==> w_1_w_2_075_025_a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=0.8\linewidth,
height=0.5\linewidth,
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, /tikz/column 2/.style={column sep=5pt}},
tick align=outside,
tick pos=left,
% title={Objective function: 0.75 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(X;\bd)]\) + 0.25\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Objective function value},
% ylabel=\textcolor{dimgray85}{0.75 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(\bX;\bd)]\) + 0.25\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(\bX;\bd)]}/\sigma_0^*\)},
ymajorgrids,
ymin=0.912904120568169, ymax=1.00414742283009,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.976548068927963
2 0.958970628162039
3 0.958970628162039
4 0.958970628162039
5 0.947161776386773
6 0.947161776386773
7 0.947161776386773
8 0.947161776386773
};
% \addlegendentry{sD-MORPH, 200 samples}
\addplot [semithick, blue, dashed, mark=*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.964749985563061
% 2 0.960243609594628
% 3 0.960243609594628
% 4 0.959905010609266
% 5 0.956990807104438
% 6 0.956990807104438
% 7 0.956011888503439
% 8 0.956011888503439
% 9 0.956011888503439
% };
table {%
0 1
1 0.976226474208961
2 0.936102430704197
3 0.934895615224772
4 0.934895615224772
5 0.923703268547204
6 0.923703268547204
7 0.923703268547204
};
% \addlegendentry{LASSO, 200 samples}
% \addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.973894724467861
% 2 0.958328781611028
% 3 0.951141573970542
% 4 0.951141573970542
% 5 0.951141573970542
% 6 0.951141573970542
% 7 0.948398876179491
% 8 0.948398876179491
% };
% % \addlegendentry{sD-MORPH, 190 samples}
% \addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.97623175452886
% 2 0.935748867837872
% 3 0.934564070065644
% 4 0.934564070065644
% 5 0.928605646612485
% 6 0.928605646612485
% 7 0.928605646612485
% };
% % \addlegendentry{LASSO, 190 samples}
% \addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.967997645194636
% 2 0.941000538946716
% 3 0.941000538946716
% 4 0.941000538946716
% 5 0.941000538946716
% };
% % \addlegendentry{sD-MORPH, 170 samples}
% \addplot [semithick, green, dotted, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.975593657948702
% 2 0.933237528415739
% 3 0.933237528415739
% 4 0.933237528415739
% 5 0.924353501017371
% 6 0.923549901422913
% 7 0.923549901422913
% };
% % \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.965798607730279
2 0.946247570991934
3 0.946247570991934
4 0.943157613073607
5 0.943157613073607
6 0.943157613073607
7 0.943157613073607
8 0.938757744585098
9 0.938757744585098
10 0.938757744585098
};
% \addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.975545253204161
2 0.934790884807164
3 0.934790884807164
4 0.934790884807164
5 0.918992301653874
6 0.917051543398256
7 0.917051543398256
8 0.917051543398256
};
% \addlegendentry{LASSO, 150 samples}
% \node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.95) {(d) $w_1 = 0.75, w_2 = 0.25$};
\end{axis}

\end{tikzpicture}

==> w_1_w_2_100_000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=0.8\linewidth,
height=0.5\linewidth,
scale only axis,
axis line style={gainsboro229},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend pos=outer north east},
tick align=outside,
tick pos=left,
% title={Objective function: 0.5 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(X;\bd)]\) + 0.5\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(X;\bd)]}/\sigma_0^*\)},
x grid style={white},
xlabel=\textcolor{dimgray85}{Iteration number},
xmajorgrids,
xmin=-0.4, xmax=8.4,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Objective function value},
% ylabel=\textcolor{dimgray85}{0.5 \(\displaystyle \mu_0^*/\mathbb{E}_{\bd}[Q(\bX;\bd)]\) + 0.5\(\displaystyle \sqrt{\mathbb{V}\text{ar}_{\bd}[Q(\bX;\bd)]}/\sigma_0^*\)},
ymajorgrids,
% ymin=0.970717621706061, ymax=1.00139441351934,
ytick style={color=dimgray85}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.91897433633086
2 0.82077166114361
3 0.673480529358237
4 0.673480529358237
5 0.673480529358237
6 0.673480529358237
7 0.673480529358237
};
\addlegendentry{sD-MORPH, 200 samples}
% \addplot [semithick, orange, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.919275365441748
% 2 0.824389787880094
% 3 0.66007247460645
% 4 0.66007247460645
% 5 0.66007247460645
% 6 0.66007247460645
% 7 0.66007247460645
% };
% \addlegendentry{sD-MORPH, 190 samples}
% \addplot [semithick, green, line width=1.2pt, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.919542187801087
% 2 0.820894252109084
% 3 0.65589156688565
% 4 0.65589156688565
% 5 0.65589156688565
% 6 0.65589156688565
% 7 0.65589156688565
% };
% \addlegendentry{sD-MORPH, 170 samples}
\addplot [semithick, purple, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.918387609437027
2 0.822390277672692
3 0.654798003911196
4 0.654798003911196
5 0.654798003911196
6 0.654798003911196
7 0.654798003911196
};
\addlegendentry{sD-MORPH, 150 samples}
\addplot [semithick, blue, dashed, mark=*, mark size=2, mark options={solid}, line width=1.2pt]
% table {%
% 0 1
% 1 0.918972076120176
% 2 0.820472329728811
% 3 0.712694217172925
% 4 0.712694217172925
% 5 0.712694217172925
% 6 0.712694217172925
% 7 0.712694217172925
% };
table {%
0 1
1 0.918959987462403
2 0.825779051989323
3 0.7386851917293
4 0.7386851917293
5 0.7386851917293
6 0.7386851917293
7 0.7386851917293
};
\addlegendentry{LASSO, 200 samples}
% \addplot [semithick, orange, dotted, mark=square*, mark size=2, mark options={solid}]
% table {%
% 0 1
% 1 0.918950460250223
% 2 0.825814446965915
% 3 0.738034397936871
% 4 0.738034397936871
% 5 0.738034397936871
% 6 0.738034397936871
% 7 0.738034397936871
% };
% \addlegendentry{LASSO, 190 samples}
% \addplot [semithick, green, line width=1.2pt, dotted, mark=triangle*, mark size=3, mark options={solid}]
% table {%
% 0 1
% 1 0.918945324315889
% 2 0.825785531479013
% 3 0.738969691481778
% 4 0.738969691481778
% 5 0.738969691481778
% 6 0.738969691481778
% 7 0.738969691481778
% };
% \addlegendentry{LASSO, 170 samples}
\addplot [semithick, purple, dotted, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1
1 0.919026515105963
2 0.825713175128322
3 0.739562842272859
4 0.739562842272859
5 0.739562842272859
6 0.739562842272859
7 0.739562842272859
};
\addlegendentry{LASSO, 150 samples}
\node[anchor=north east, fill=white, draw] at (rel axis cs:0.95, 0.95) {(a) $w_1 = 1, w_2 = 0$};
\end{axis}

\end{tikzpicture}

